A Process-Theoretic Church of the Larger Hilbert Space

We show how to reconstruct a process theory of local systems starting from a global theory of reversible processes on a single global system, by using the purification principle. In such a process theory, local systems are not given, but rather `emerge' as the global system is decomposed into subsystems. Local systems thus have specific identities and their composition is naturally limited by structural constraints, a behaviour which we formalise by defining symmetric partially-monoidal categories. We reconstruct quantum theory from the global theories of unitary groups acting on projective Hilbert spaces.

==> figures/commutingLocalTransformationsLHS.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.50cm,-2.25cm) -- (1.50cm,-2.25cm) -- (1.50cm,2.25cm) -- (-1.50cm,2.25cm) -- (-1.50cm,-2.25cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (-0.75,-2.25) {$H$};
		\node (1) at (0.75,-2.25) {$K$};
		\node (2) at (-0.75,2.25) {$H$};
		\node (3) at (0.75,2.25) {$K$};
		\node (4) at (-0.75,-0.00) {};
		\node (5) at (0.75,-0.00) {};
		\node [style=box] (6) at (0.75,-0.68) {$k$};
		\node [style=box] (7) at (-0.75,0.67) {$h$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (0) to (4.center);
		\draw [out=90.00,in=270.00] (1) to (6.270.00);
		\draw [out=90.00,in=270.00] (6.90.00) to (5.center);
		\draw [out=90.00,in=270.00] (4.center) to (7.270.00);
		\draw [out=90.00,in=270.00] (7.90.00) to (2);
		\draw [out=90.00,in=270.00] (5.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/commutingLocalTransformationsRHS.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.50cm,-2.25cm) -- (1.50cm,-2.25cm) -- (1.50cm,2.25cm) -- (-1.50cm,2.25cm) -- (-1.50cm,-2.25cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (-0.75,-2.25) {$H$};
		\node (1) at (0.75,-2.25) {$K$};
		\node (2) at (-0.75,2.25) {$H$};
		\node (3) at (0.75,2.25) {$K$};
		\node (4) at (-0.75,-0.00) {};
		\node (5) at (0.75,-0.00) {};
		\node [style=box] (6) at (-0.75,-0.68) {$h$};
		\node [style=box] (7) at (0.75,0.67) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (0) to (6.270.00);
		\draw [out=90.00,in=270.00] (6.90.00) to (4.center);
		\draw [out=90.00,in=270.00] (1) to (5.center);
		\draw [out=90.00,in=270.00] (4.center) to (2);
		\draw [out=90.00,in=270.00] (5.center) to (7.270.00);
		\draw [out=90.00,in=270.00] (7.90.00) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/globalProdState.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.50cm,-1.50cm) -- (1.50cm,-1.50cm) -- (1.50cm,1.50cm) -- (-1.50cm,1.50cm) -- (-1.50cm,-1.50cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (-0.75,1.50) {$H$};
		\node (1) at (0.75,1.50) {$H'$};
		\node [style=box] (2) at (-0.75,0.07) {$\rho$};
		\node [style=box] (3) at (0.75,0.07) {$\sigma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (2.90.00) to (0);
		\draw [out=90.00,in=270.00] (3.90.00) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/globalProductStateOrthocomplementedSystem.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.50cm,-1.50cm) -- (1.50cm,-1.50cm) -- (1.50cm,1.50cm) -- (-1.50cm,1.50cm) -- (-1.50cm,-1.50cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (-0.75,1.50) {$H$};
		\node (1) at (0.75,1.50) {$H'$};
		\node [style=box] (2) at (-0.75,0.07) {$\rho$};
		\node [style=box] (3) at (0.75,0.07) {$\sigma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (2.90.00) to (0);
		\draw [out=90.00,in=270.00] (3.90.00) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/globalState.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.50cm,-1.50cm) -- (1.50cm,-1.50cm) -- (1.50cm,1.50cm) -- (-1.50cm,1.50cm) -- (-1.50cm,-1.50cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (-0.33,1.50) {$H$};
		\node (1) at (0.33,1.50) {$H'$};
		\node [style=widebox] (2) at (0.00,0.07) {$\psi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (2.123.69) to (0);
		\draw [out=90.00,in=270.00] (2.56.31) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/globalStateOrthocomplementedSystem.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.50cm,-1.50cm) -- (1.50cm,-1.50cm) -- (1.50cm,1.50cm) -- (-1.50cm,1.50cm) -- (-1.50cm,-1.50cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (-0.33,1.50) {$H$};
		\node (1) at (0.33,1.50) {$H'$};
		\node [style=widebox] (2) at (0.00,0.07) {$\psi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (2.123.69) to (0);
		\draw [out=90.00,in=270.00] (2.56.31) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/globalTransformation.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.50cm,-1.50cm) -- (1.50cm,-1.50cm) -- (1.50cm,1.50cm) -- (-1.50cm,1.50cm) -- (-1.50cm,-1.50cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (0.00,-1.50) {$\Xi$};
		\node (1) at (-0.00,1.50) {$\Xi$};
		\node [style=box] (2) at (0.00,0.00) {$\xi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (0) to (2.270.00);
		\draw [out=90.00,in=270.00] (2.90.00) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/localState.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.50cm,-1.50cm) -- (1.50cm,-1.50cm) -- (1.50cm,1.50cm) -- (-1.50cm,1.50cm) -- (-1.50cm,-1.50cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (-0.28,1.50) {$H$};
		\node (1) at (0.65,1.50) {$H'$};
		\node [style=widebox] (2) at (0.05,-0.68) {$\psi$};
		\node [style=box] (3) at (0.65,0.75) {$u$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (3.90.00) to (1);
		\draw [out=90.00,in=270.00] (2.123.69) to (0);
		\draw [out=90.00,in=270.00] (2.56.31) to (3.270.00);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/localTransformation.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.50cm,-1.50cm) -- (1.50cm,-1.50cm) -- (1.50cm,1.50cm) -- (-1.50cm,1.50cm) -- (-1.50cm,-1.50cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (-0.75,-1.50) {$H$};
		\node (1) at (0.75,-1.50) {$H'$};
		\node (2) at (-0.75,1.50) {$H$};
		\node (3) at (0.75,1.50) {$H'$};
		\node [style=box] (4) at (-0.75,0.00) {$h$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (0) to (4.270.00);
		\draw [out=90.00,in=270.00] (4.90.00) to (2);
		\draw [out=90.00,in=270.00] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/process.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-2.00cm,-3.50cm) -- (2.00cm,-3.50cm) -- (2.00cm,3.50cm) -- (-2.00cm,3.50cm) -- (-2.00cm,-3.50cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (-0.37,-3.50) {$(\mathcal{H},\mathcal{E})$};
		\node (1) at (-0.38,3.50) {$(\mathcal{K},\mathcal{E})$};
		\node (2) at (0.87,3.50) {$(I,\mathcal{M})$};
		\node [style=box] (3) at (0.88,-1.63) {$\sigma$};
		\node [style=widebox,minimum width=3cm] (4) at (0.12,-0.00) {$u$};
		\node [style=box] (5) at (0.88,2.16) {$\top$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [dotted,out=90.00,in=270.00] (5.90.00) to (2);
		\draw [out=90.00,in=270.00] (0) to (4.225.00);
		\draw [out=90.00,in=270.00] (3.90.00) to (4.315.00);
		\draw [out=90.00,in=270.00] (4.135.00) to (1);
		\draw [out=90.00,in=270.00] (4.45.00) to (5.270.00);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/processComp.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-2.50cm,-5.50cm) -- (2.50cm,-5.50cm) -- (2.50cm,5.50cm) -- (-2.50cm,5.50cm) -- (-2.50cm,-5.50cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (-1.17,-5.50) {$(\mathcal{H},\mathcal{A})$};
		\node (1) at (-0.62,5.50) {$(\mathcal{L},\mathcal{A}\otimes\mathcal{B})$};
		\node (2) at (1.10,5.50) {$(I,\mathcal{C})$};
		\node [style=box] (3) at (-0.17,-3.08) {$\sigma$};
		\node [style=box] (4) at (1.67,-3.08) {$\tau$};
		\node [style=widebox] (5) at (-0.83,-1.54) {u};
		\node [style=box] (6) at (-0.17,0.00) {$\top$};
		\node [style=widebox,minimum width=4cm] (7) at (0.05,1.54) {$v$};
		\node [style=box] (8) at (1.10,3.91) {$\top$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [dotted,out=90.00,in=270.00] (8.90.00) to (2);
		\draw [out=90.00,in=270.00] (0) to (5.236.31);
		\draw [out=90.00,in=270.00] (3.90.00) to (5.303.69);
		\draw [out=90.00,in=270.00] (5.56.31) to (6.270.00);
		\draw [dotted,out=90.00,in=270.00] (6.90.00) to (7.270.00);
		\draw [out=90.00,in=270.00] (7.143.13) to (1);
		\draw [out=90.00,in=270.00] (7.36.87) to (8.270.00);
		\draw [out=90.00,in=270.00] (5.123.69) to (7.206.57);
		\draw [out=90.00,in=270.00] (4.90.00) to (7.333.43);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/processProd.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-4.00cm,-3.50cm) -- (4.00cm,-3.50cm) -- (4.00cm,3.50cm) -- (-4.00cm,3.50cm) -- (-4.00cm,-3.50cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (-2.38,-3.50) {$(\mathcal{H},\mathcal{A})$};
		\node (1) at (1.62,-3.50) {$(\mathcal{L},\mathcal{C})$};
		\node (2) at (-2.38,3.50) {$(\mathcal{K},\mathcal{A})$};
		\node (3) at (-1.12,3.50) {$(I,\mathcal{B})$};
		\node (4) at (1.62,3.50) {$(\mathcal{M},\mathcal{C})$};
		\node (5) at (2.88,3.50) {$(I,\mathcal{D})$};
		\node [style=box] (6) at (-1.12,-1.63) {$\sigma$};
		\node [style=widebox,minimum width=3cm] (7) at (-1.88,-0.00) {$u$};
		\node [style=box] (8) at (-1.12,2.16) {$\top$};
		\node [style=box] (9) at (2.88,-1.63) {$\tau$};
		\node [style=widebox,minimum width=3cm] (10) at (2.12,-0.00) {$v$};
		\node [style=box] (11) at (2.88,2.16) {$\top$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [dotted,out=90.00,in=270.00] (8.90.00) to (3);
		\draw [out=90.00,in=270.00] (0) to (7.225.00);
		\draw [out=90.00,in=270.00] (6.90.00) to (7.315.00);
		\draw [out=90.00,in=270.00] (7.135.00) to (2);
		\draw [out=90.00,in=270.00] (7.45.00) to (8.270.00);
		\draw [dotted,out=90.00,in=270.00] (11.90.00) to (5);
		\draw [out=90.00,in=270.00] (1) to (10.225.00);
		\draw [out=90.00,in=270.00] (9.90.00) to (10.315.00);
		\draw [out=90.00,in=270.00] (10.135.00) to (4);
		\draw [out=90.00,in=270.00] (10.45.00) to (11.270.00);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/productGlobalTransformation.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.50cm,-1.50cm) -- (1.50cm,-1.50cm) -- (1.50cm,1.50cm) -- (-1.50cm,1.50cm) -- (-1.50cm,-1.50cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (-0.75,-1.50) {$H$};
		\node (1) at (0.75,-1.50) {$H$};
		\node (2) at (-0.75,1.50) {$H$};
		\node (3) at (0.75,1.50) {$H$};
		\node [style=box] (4) at (-0.75,0.00) {$h$};
		\node [style=box] (5) at (0.75,0.00) {$h'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (0) to (4.270.00);
		\draw [out=90.00,in=270.00] (4.90.00) to (2);
		\draw [out=90.00,in=270.00] (1) to (5.270.00);
		\draw [out=90.00,in=270.00] (5.90.00) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/productLocalTransformation.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.50cm,-1.50cm) -- (1.50cm,-1.50cm) -- (1.50cm,1.50cm) -- (-1.50cm,1.50cm) -- (-1.50cm,-1.50cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (-0.75,-1.50) {$H$};
		\node (1) at (0.75,-1.50) {$K$};
		\node (2) at (-0.75,1.50) {$H$};
		\node (3) at (0.75,1.50) {$K$};
		\node [style=box] (4) at (-0.75,0.00) {$h$};
		\node [style=box] (5) at (0.75,0.00) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (0) to (4.270.00);
		\draw [out=90.00,in=270.00] (4.90.00) to (2);
		\draw [out=90.00,in=270.00] (1) to (5.270.00);
		\draw [out=90.00,in=270.00] (5.90.00) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pureProcess.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.50cm,-2.00cm) -- (1.50cm,-2.00cm) -- (1.50cm,2.00cm) -- (-1.50cm,2.00cm) -- (-1.50cm,-2.00cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (-0.28,-2.00) {$\mathcal{H}$};
		\node (1) at (-0.28,2.00) {$\mathcal{H}$};
		\node (2) at (0.39,2.00) {$\mathcal{L}$};
		\node [style=box] (3) at (0.65,-0.60) {$\sigma$};
		\node [style=widebox] (4) at (0.05,1.00) {$u$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (4.123.69) to (1);
		\draw [out=90.00,in=270.00] (4.56.31) to (2);
		\draw [out=90.00,in=270.00] (0) to (4.236.31);
		\draw [out=90.00,in=270.00] (3.90.00) to (4.303.69);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pureProcessComp.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.50cm,-3.25cm) -- (1.50cm,-3.25cm) -- (1.50cm,3.25cm) -- (-1.50cm,3.25cm) -- (-1.50cm,-3.25cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (-0.83,-3.25) {$\mathcal{H}$};
		\node (1) at (-0.83,3.25) {$\mathcal{H}$};
		\node (2) at (0.20,3.25) {$\mathcal{K}$};
		\node (3) at (0.87,3.25) {$\mathcal{L}$};
		\node [style=box] (4) at (-0.07,-1.30) {$\sigma$};
		\node [style=box] (5) at (1.00,-1.30) {$\tau$};
		\node [style=widebox] (6) at (-0.50,-0.00) {$u$};
		\node [style=widebox] (7) at (0.53,1.95) {$v$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (7.123.69) to (2);
		\draw [out=90.00,in=270.00] (7.56.31) to (3);
		\draw [out=90.00,in=270.00] (0) to (6.236.31);
		\draw [out=90.00,in=270.00] (4.90.00) to (6.303.69);
		\draw [out=90.00,in=270.00] (6.123.69) to (1);
		\draw [out=90.00,in=270.00] (6.56.31) to (7.236.31);
		\draw [out=90.00,in=270.00] (5.90.00) to (7.303.69);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pureProcessProd.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-2.50cm,-2.25cm) -- (2.50cm,-2.25cm) -- (2.50cm,2.25cm) -- (-2.50cm,2.25cm) -- (-2.50cm,-2.25cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (-1.55,-2.25) {$\mathcal{H}$};
		\node (1) at (0.95,-2.25) {$\mathcal{L}$};
		\node (2) at (-1.55,2.25) {$\mathcal{H}$};
		\node (3) at (-0.88,2.25) {$\mathcal{K}$};
		\node (4) at (0.95,2.25) {$\mathcal{L}$};
		\node (5) at (1.62,2.25) {$\mathcal{M}$};
		\node [style=box] (6) at (-0.70,-0.68) {$\sigma$};
		\node [style=box] (7) at (1.80,-0.68) {$\tau$};
		\node [style=widebox] (8) at (-1.21,1.12) {$u$};
		\node [style=widebox] (9) at (1.29,1.12) {$v$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (8.123.69) to (2);
		\draw [out=90.00,in=270.00] (8.56.31) to (3);
		\draw [out=90.00,in=270.00] (9.123.69) to (4);
		\draw [out=90.00,in=270.00] (9.56.31) to (5);
		\draw [out=90.00,in=270.00] (0) to (8.236.31);
		\draw [out=90.00,in=270.00] (6.90.00) to (8.303.69);
		\draw [out=90.00,in=270.00] (1) to (9.236.31);
		\draw [out=90.00,in=270.00] (7.90.00) to (9.303.69);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pureProcesses.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.50cm,-1.50cm) -- (1.50cm,-1.50cm) -- (1.50cm,1.50cm) -- (-1.50cm,1.50cm) -- (-1.50cm,-1.50cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (-0.28,-1.50) {$\mathcal{H}$};
		\node (1) at (-0.28,1.50) {$\mathcal{H}$};
		\node (2) at (0.39,1.50) {$\mathcal{K}$};
		\node [style=box] (3) at (0.65,-0.68) {\sigma};
		\node [style=widebox] (4) at (0.05,0.75) {$u$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (4.123.69) to (1);
		\draw [out=90.00,in=270.00] (4.56.31) to (2);
		\draw [out=90.00,in=270.00] (0) to (4.236.31);
		\draw [out=90.00,in=270.00] (3.90.00) to (4.303.69);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/purifiableLocalStateRep.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.50cm,-2.25cm) -- (1.50cm,-2.25cm) -- (1.50cm,2.25cm) -- (-1.50cm,2.25cm) -- (-1.50cm,-2.25cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (-0.28,2.25) {$H$};
		\node (1) at (0.65,2.25) {$H'$};
		\node [style=widebox] (2) at (0.05,-1.01) {$\psi$};
		\node [style=box] (3) at (0.65,1.12) {$u$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (3.90.00) to (1);
		\draw [out=90.00,in=270.00] (2.123.69) to (0);
		\draw [out=90.00,in=270.00] (2.56.31) to (3.270.00);
	\end{pgfonlayer}
\end{tikzpicture}

